Blended smoothing splines on Riemannian manifolds

We present a method to compute a fitting curve B to a set of data points d0,...,dm lying on a manifold M. That curve is obtained by blending together Euclidean B\'ezier curves obtained on different tangent spaces. The method guarantees several properties among which B is C1 and is the natural cubic smoothing spline when M is the Euclidean space. We show examples on the sphere S2 as a proof of concept.

==> pics/blended.tex <==
% ======================================================================
%                    The manifold (background)
% ======================================================================

\begin{pgfonlayer}{bg}
	\begin{scope}[shift={(0,0)}]
		% Coordinates
		\coordinate (Mbl) at (0,0);				% corners
		\coordinate (Mtl) at (-1,2);
		\coordinate (Mtr) at (6,2);
		\coordinate (Mbr) at (7,-0.5); 
		
		\path (Mbr) to[bend left =20] node[pos=0.8](MD1){} (Mtl);	% MD1
		\path (Mbr) to[bend left =30] node[pos=0.4](MD2){} (Mtr);	% MD2
		
		\path (Mbl)+(0,0.5) to node[pos=0.15](MP1){} (Mtr);			% MP1
		\path (Mbr)+(0,0.5) to node[pos=0.15](MP2){} (Mtl);			% MP2
		\path (MP1) to +(1,1) node(MBm){};							% MBm
		\path (MP2) to +(-1.5,1) node(MBp){};						% MBp
		

		% Contours
		\draw[line width=1pt,gray] 
			(Mbl) .. controls +(-0.25,1.5) .. (Mtl) 
				  .. controls +(3,0.75) and +(-3,0.5) .. (Mtr)
				  .. controls +(1,-1.5) .. (Mbr)
				   .. controls +(-3,0.5) and +(2,0) .. cycle;

		% Name
		\draw[gray] (Mbr) node[anchor=north]{$\M$};
		
		
		% Bezier curve
		\path
			(MP1) .. controls (MBm) and (MBp) .. 
				node[pos=0.35](L){}
				node[pos=0.45](R){}
				(MP2);
		

		
		% data points
		\draw(MD1) node[left]  {$d_i$}; 					 \fill[myred] (MD1) circle(.08);
		\draw(MD2) node[above right,fill=white] {$d_{i+1}$}; \fill[myred] (MD2) circle(.08);
		
		% control points extreme
		\fill[white] (MP1) circle(.08); \draw[mygreen,line width=1pt] (MP1) circle(.08); \draw(MP1) node[gray,below]  {$p_i$};
		\fill[white] (MP2) circle(.08); \draw[mygreen,line width=1pt] (MP2) circle(.08); \draw(MP2) node[gray,below]  {$p_{i+1}$};
		
		% control points inner
		\fill[white] (MBm) circle(.08); \draw[mygreen,line width=1pt] (MBm) circle(.08); \draw(MBm)+(-0.1,0) node[gray,above]  {$  b_i^+$};
		\fill[white] (MBp) circle(.08); \draw[mygreen,line width=1pt] (MBp) circle(.08); \draw(MBp) node[gray,above] {$  b_{i+1}^-$};
		
		% computed points
		\fill[white](L) circle(.1); \fill (L) circle(.05); \draw (L) circle(.1); \draw (L) node[below left]{$L(t)$};
		\fill[white](R) circle(.1); \fill (R) circle(.05); \draw (R) circle(.1); \draw (R) node[below right]{$R(t)$};
		
		% solution
		\path[draw,gray] (L) to node[pos=0.4](B){} (R);
		\fill[myblue] (B) circle(.08);
		
		\path[draw,<-,>=stealth,dotted,myblue] (B) to node[pos=1.2]{$\bspline(t)$} +(0,-1.6);
		
	\end{scope}
\end{pgfonlayer}



% ======================================================================
%                  The tangent left (foreground)
% ======================================================================
\begin{pgfonlayer}{fg}
	\begin{scope}[shift={(-1,3)},rotate=15]
		% Coordinates
		\coordinate (TblL) at (0,0);					% corners
		\coordinate (TtlL) at (-1,2);
		\coordinate (TtrL) at (3,2);
		\coordinate (TbrL) at (4,0); 
		
		\path (TbrL) to[bend left =20] node[pos=0.8](TD1){} (TtlL);		% TD1
		\path (TblL)+(0,0.5) to node[pos=0.15](TP1L){} (TtrL);			% TP1
		\path (TP1L) to +(0.7,0.8) node(TBmL){};						% TBm
		\path (TP1L) to +(1.8,0.8) node(TBpL){};						% TBp
		\path (TP1L) to +(2.7,-0.4) node(TP2L){};						% TP2
		
		
		% Contours and opacity of the plane
		\draw[fill=white,opacity=.7]
			(TblL) -- (TtlL) -- (TtrL) -- (TbrL) -- cycle;
		\draw[line width=1pt,gray]
			(TblL) -- (TtlL) -- (TtrL) -- (TbrL) -- cycle;
			
		% Name
		\draw[gray] (TblL) node[anchor=north east]{$T_{d_i}\M$};
		
		
		% Bezier curve
		\path[draw,dashed] 
			(TP1L) .. controls (TBmL) and (TBpL) .. 
				node[pos=0.4](TL){}
				(TP2L);
		
			
		% root point
		\draw (TD1) node[cross,red]{};
		
		% control points
		\draw(TP1L)++(-0.1,0.2) node[fill=white,above]  	{$\tilde p_i$}; 		\draw[line width=1pt] (TP1L) node[cross,mygreen]{};
		\draw(TBmL)++(0,0.2) 	node[fill=white,above]  	{$\tilde b_i^+$}; 		\draw[line width=1pt] (TBmL) node[cross,mygreen]{}; 
		\draw(TBpL)++(0.4,-0.0) node[fill=white,above] 		{$\tilde b_{i+1}^-$}; 	\draw[line width=1pt] (TBpL) node[cross,mygreen]{}; 
		\draw(TP2L)++(0,0.2) 	node[fill=white,above right]{$\tilde p_{i+1}$}; 	\draw[line width=1pt] (TP2L) node[cross,mygreen]{}; 
		
		% beta_L
		\fill[white](TL) circle(.1); \fill (TL) circle(.05); \draw (TL) circle(.1);
		
	\end{scope}
\end{pgfonlayer}




% ======================================================================
%                  The tangent right (foreground)
% ======================================================================
\begin{pgfonlayer}{fg}
	\begin{scope}[shift={(4,3)},rotate=-15]
		% Coordinates
		\coordinate (TblR) at (-0.7,0);					% corners
		\coordinate (TtlR) at (-1.7,2);
		\coordinate (TtrR) at (2.5,2);
		\coordinate (TbrR) at (3.5,0); 
		
		
		\path (TbrR) to[bend left=0] node[pos=0.15](TD2){} (TtlR);		% TD1
		\path (TD2)  to +(-0.3,0.1) node(TP2R){};						% TP2
		\path (TP2R) to +(-0.9,0.8) node(TBpR){};						% TBp
		\path (TP2R) to +(-2.3,1) node(TBmR){};							% TBm
		\path (TP2R) to +(-2.7,0.1) node(TP1R){};						% TP1
		
		
		% Contours and opacity of the plane
		\draw[fill=white,opacity=.7]
			(TblR) -- (TtlR) -- (TtrR) -- (TbrR) -- cycle;
		\draw[line width=1pt,gray]
			(TblR) -- (TtlR) -- (TtrR) -- (TbrR) -- cycle;
			
		% Name
		\draw[gray] (TtlR) node[anchor=south west]{$T_{d_{i+1}}\M$};
		
		
		% Bezier curve
		\path[draw,dashed] 
			(TP1R) .. controls (TBmR) and (TBpR) .. 
				node[pos=0.4](TR){}
				(TP2R);
		
		
		
		
		% root point
		\draw (TD2) node[cross,red]{};
		
		% control points
		\draw(TP1R)++(-0.1,0.2) node[fill=white,above]  	{$\hat p_i$}; 		\draw[line width=1pt] (TP1R) node[cross,mygreen]{};
		\draw(TBmR)++(0,0.2) 	node[fill=white,above]  	{$\hat b_i^+$}; 	\draw[line width=1pt] (TBmR) node[cross,mygreen]{};
		\draw(TBpR)++(0,0.0) 	node[fill=white,above right]{$\hat b_{i+1}^-$}; \draw[line width=1pt] (TBpR) node[cross,mygreen]{};
		\draw(TP2R)++(0,0.1) 	node[fill=white,above right]{$\hat p_{i+1}$}; 	\draw[line width=1pt] (TP2R) node[cross,mygreen]{};
		
		% beta_R
		\fill[white](TR) circle(.1); \fill (TR) circle(.05); \draw (TR) circle(.1);
		
	\end{scope}
\end{pgfonlayer}


% ======================================================================
%                  The connections (between the two)
% ======================================================================
\path[->,>=stealth,draw,dotted,gray,line width=1pt] (TL) edge[bend left=20] (L);
\path[->,>=stealth,draw,dotted,gray,line width=1pt] (TR) edge[bend right=20] (R);

\path[draw,gray,line width=1pt] (MD1) edge[bend left=0] (TD1);
\path[draw,gray,line width=1pt] (MD2) edge[bend right=0] (TD2);

%\path[->,>=stealth,draw,dotted,myblue,line width=1pt] (L) edge[bend right=0] (ML);
%\path[->,>=stealth,draw,dotted,myblue,line width=1pt] (R) edge[bend right=40] (MR);


==> pics/sphere_fitting.tex <==
% Template to tikz the pictures of the sphere.
% Scale it here, not in the main file.


% ======================================================================
%                       Sphere
% ======================================================================
\begin{axis}[%
	%scale=.38,					% Scaling is done here !
	compat=1.6,					% Compatible with a previous version
	scale only axis,			% Only axis are scaled, not the thickness of the lines nor the labels
	%axis equal,
	unit vector ratio*=1 1 1,
	ticks = none,
	xmin=-1, xmax=1,			% limits of axis x
	ymin=-1, ymax=1,			% limits of axis y
	zmin=-.9, zmax=1,			% limits of axis z
	view={-30}{10},				% viewpoint
	hide axis,
	]

	% The sphere (you can always use this)
	\addplot3 [surf, shader=faceted interp, z buffer=sort, colormap={bw}{gray(0cm)=(.2); gray(1cm)=(1)}, mesh/rows=31
	]
		table [x=x,y=y, z=z,col sep=comma]
		{pics/data-sphere.dat};


	% Curve
	\addplot3 [myblue,solid,line width=2pt]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphereFit_curve.dat};


	% Control points
	\addplot3 [ mygreen,
				mark=*, 
				only marks,
				mark options={solid, scale=1.2}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphereFit_control.dat};
	\addplot3 [ white, 
				mark=*, 
				only marks,
				mark options={solid, scale=.5}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphereFit_control.dat};
	
	% Interpolation points
	\addplot3 [ myred,
				mark=*, 
				only marks,
				mark options={solid, scale=1}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphereFit_data.dat};
\end{axis}


==> pics/sphere_fitting_speed.tex <==

\begin{axis}[
	axis x line = bottom,
	axis y line = left,
	enlarge x limits=0.05,
	enlarge y limits=0.05, 
	xlabel={$t$},
	ylabel={$\| \dot \bspline(t) \|$},
	x label style={font=\footnotesize},
	every axis x label/.style={
		at={(ticklabel* cs:1.05)},
		anchor=west,
	},
	y label style={font=\footnotesize},
	xtick={0,3,6,9},
	ytick={0.1,0.3},
	height=3cm,
	width=7cm
	]
	
	% Curve
	\addplot [bezier]
		table [x=x,y=y]
		{pics/figure2/data-sphereFit_speed.dat}
		;

		
\end{axis}


==> pics/sphere_regression.tex <==
% Template to tikz the pictures of the sphere.
% Scale it here, not in the main file.


% ======================================================================
%                       Sphere
% ======================================================================
\begin{axis}[%
	%scale=.38,					% Scaling is done here !
	compat=1.6,					% Compatible with a previous version
	scale only axis,			% Only axis are scaled, not the thickness of the lines nor the labels
	%axis equal,
	unit vector ratio*=1 1 1,
	ticks = none,
	xmin=-1, xmax=1,			% limits of axis x
	ymin=-1, ymax=1,			% limits of axis y
	zmin=-.9, zmax=1,			% limits of axis z
	view={-30}{10},				% viewpoint
	hide axis,
	]

	% The sphere (you can always use this)
	\addplot3 [surf, shader=faceted interp, z buffer=sort, colormap={bw}{gray(0cm)=(.2); gray(1cm)=(1)}, mesh/rows=31
	]
		table [x=x,y=y, z=z,col sep=comma]
		{pics/data-sphere.dat};

	
	% Interpolation points
	\addplot3 [ myred,
				mark=*, 
				only marks,
				mark options={solid, scale=.5}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphere_data.dat};

	% Curve
	\addplot3 [myblue,solid,line width=2pt]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphere_curve.dat};


	% Control points
	\addplot3 [ mygreen,
				mark=*, 
				only marks,
				mark options={solid, scale=1.2}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphere_control.dat};
	\addplot3 [ white, 
				mark=*, 
				only marks,
				mark options={solid, scale=.5}]
		table [x=x,y=y, z=z]
		{pics/figure2/data-sphere_control.dat};
\end{axis}


==> pics/sphere_regression_speed.tex <==

\begin{axis}[
	axis x line = bottom,
	axis y line = left,
	enlarge x limits=0.05,
	enlarge y limits=0.05, 
	xlabel={$t$},
	ylabel={$\| \dot \bspline(t) \|$},
	x label style={font=\footnotesize},
	every axis x label/.style={
		at={(ticklabel* cs:1.05)},
		anchor=west,
	},
	y label style={font=\footnotesize},
	%xtick={0,3,6,9},
	ytick={0.2,0.8},
	height=3cm,
	width=7cm
	]
	
	% Curve
	\addplot [bezier]
		table [x=x,y=y]
		{pics/figure2/data-sphere_speed.dat}
		;
		
\end{axis}

